Optimal and Efficient Partite Decompositions of Hypergraphs

We study the problem of partitioning the edges of a $d$-uniform hypergraph $H$ into a family $F$ of complete $d$-partite hypergraphs ($d$-cliques). We show that there is a partition $F$ in which every vertex $v \in V(H)$ belongs to at most $(\frac{1}{d!} + o_d(1))n^{d-1}/\lg n$ members of $F$. This settles the central question of a line of research initiated by Erd\H{o}s and Pyber (1997) for graphs, and more recently by Csirmaz, Ligeti, and Tardos (2014) for hypergraphs. The $d=2$ case of this theorem answers a 40-year-old question of Chung, Erd\H{o}s, and Spencer (1983). An immediate corollary of our result is an improved upper bound for the maximum share size for binary secret sharing schemes on uniform hypergraphs. Building on results of Nechiporuk (1969), we prove that every graph with fixed edge density $\gamma \in (0,1)$ has a biclique partition of total weight at most $(\tfrac{1}{2}+o(1))\cdot h_2(\gamma) \frac{n^2}{\lg n}$, where $h_2$ is the binary entropy function. Our construction implies that such biclique partitions can be constructed in time $O(m)$, which answers a question of Feder and Motwani (1995) and also improves upon results of Mubayi and Tur\'an (2010) as well as Chavan, Rabinia, Grosu, and Brocanelli (2025). Using similar techniques, we also give an $n^{1+o(1)}$ algorithm for finding a subgraph $K_{t,t}$ with $t = (1-o(1)) \frac{\gamma}{h_2(\gamma)} \lg n$. Our results show that biclique partitions are information-theoretically optimal representations for graphs at every fixed density. We show that with this succinct representation one can answer independent set queries and cut queries in time $O(n^2/ \lg n)$, and if we increase the space usage by a constant factor, we can compute a $2\alpha$-approximation for the densest subgraph problem in time $O(n^2/\lg \alpha)$ for any $\alpha > 1$.

==> figures/biclique_sizes.tex <==
% Base-2 logarithm for pgfmath
\pgfmathdeclarefunction{logtwo}{1}{\pgfmathparse{ln(#1)/ln(2)}}
% Binary entropy h_2(x) = -x log2 x - (1-x) log2(1-x)
\pgfmathdeclarefunction{hbin}{1}{%
  \pgfmathparse{-(#1)*logtwo(#1) - (1-#1)*logtwo(1-#1)}%
}

\begin{tikzpicture}
  \begin{axis}[
    width=13cm, height=8cm,
    domain=0.001:0.995, samples=1000,
    xlabel={Graph density $\gamma$}, ylabel={Balanced biclique size},
    % ymode=log, % remove this line if you prefer a linear y-axis
    xmin=0.01,
    xmax=1,
    ymax=10,
    grid=both,
    % line width=1.3pt,
    legend cell align={left},
    legend style={at={(0.02,0.98)},anchor=north west,draw=none,fill=white,fill opacity=0.8}
  ]



    % Plot 2/lg(1/gamma)
    \addplot[ultra thick, dashed, red] { 2 / logtwo(1/x) };
    \addlegendentry{\footnotesize $ \frac{2}{\lg(1/\gamma)}$, Upper bound barrier \Cref{lemma:first-moment-t2}}

     % Plot 1/lg(1/gamma)
    \addplot[ultra thick, dashed, blue] { 1 / logtwo(1/x) };
    \addlegendentry{\footnotesize $ \frac{1}{\lg(1/\gamma)}$, KST guarantee \Cref{cor:kst-guarantee}}

    % Plot h_2(gamma)/lg(1/gamma)
    \addplot[ultra thick, green!70!black] { x / hbin(x) };
    \addlegendentry{\footnotesize $ \frac{\gamma}{h_2(\gamma)}$, \Cref{thm:rand-alg}, in $n^{1 + o(1)}$}

    \addplot[ultra thick, purple] { 1 / logtwo(4*2.7172/x) };
    \addlegendentry{\footnotesize $ \frac{1}{\lg(4e/\gamma)}$, \cite{mubayiFindingBipartiteSubgraphs2010} in $O(n^{2.42})$}

    \addplot[ultra thick, black] { 0.2 / logtwo(4*2.7172/x) };
    \addlegendentry{\footnotesize $ \frac{1}{5\lg(4e/\gamma)}$, \cite{mubayiFindingBipartiteSubgraphs2010} in $O(n^{1.42})$}

  \end{axis}
\end{tikzpicture}

==> figures/d4.tex <==
\begin{figure}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        % Define circle radius
        \def\r{1cm}
    
        % Draw three circles
        \draw[fill=blue, fill opacity=0.1] (0,0) circle (\r);        % bottom-left
        \draw[fill=blue, fill opacity=0.1] (2.2,0) circle (\r);      % bottom-right
        \draw[fill=blue, fill opacity=0.1] (1.1,1.9) circle (\r);    % top
    
      \node (p1) at (0, 0.75) {$P_2$};
      \node (p2) at (1.1, 2.65) {$P_1$};
      \node (p3) at (2.2, 0.75) {$P_3$};
    
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v1) at (0.9, 1.4) {$v_i$};
    \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v2) at (1.2, 2.0) {$v_j$};
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v3) at (0, 0.1) {$v_k$};
     \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v4) at (2.2, 0.1) {$v_\ell$};
    \end{tikzpicture}
    \caption{$(2, 1, 1)$}\label{subfig:d4-case1}
    \end{subfigure}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        % Define circle radius
        \def\r{1cm}
    
        % Draw three circles
        \draw[fill=blue, fill opacity=0.1] (0,0) circle (\r);        % bottom-left
        \draw[fill=blue, fill opacity=0.1] (2.2,0) circle (\r);      % bottom-right
        \draw[fill=blue, fill opacity=0.1] (1.1,1.9) circle (\r);    % top
    
      \node (p1) at (0, 0.75) {$P_2$};
      \node (p2) at (1.1, 2.65) {$P_1$};
      \node (p3) at (2.2, 0.75) {$P_3$};
    
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v1) at (0.9, 1.4) {$v_i$};
    \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v2) at (-0.3, -0.4) {$v_j$};
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v3) at (0, 0.2) {$v_k$};
     \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v4) at (0.4, -0.3) {$v_\ell$};
    \end{tikzpicture}
    \caption{$(1,3,0)$}\label{subfig:d4-case2}
    \end{subfigure}
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        % Define circle radius
        \def\r{1cm}
    
        % Draw three circles
        \draw[fill=blue, fill opacity=0.1] (0,0) circle (\r);        % bottom-left
        \draw[fill=blue, fill opacity=0.1] (2.2,0) circle (\r);      % bottom-right
        \draw[fill=blue, fill opacity=0.1] (1.1,1.9) circle (\r);    % top
    
      \node (p1) at (0, 0.75) {$P_2$};
      \node (p2) at (1.1, 2.65) {$P_1$};
      \node (p3) at (2.2, 0.75) {$P_3$};
    
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v1) at (1.6, 0.1) {$v_i$};
    \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v2) at (2.3, 0.2) {$v_j$};
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v3) at (2.1, -0.5) {$v_k$};
     \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v4) at (2.8, -0.2) {$v_\ell$};
    \end{tikzpicture}
    \caption{$(0,0,4)$}\label{subfig:d4-case3}
    \end{subfigure}
      \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        % Define circle radius
        \def\r{1cm}
    
        % Draw three circles
        \draw[fill=blue, fill opacity=0.1] (0,0) circle (\r);        % bottom-left
        \draw[fill=blue, fill opacity=0.1] (2.2,0) circle (\r);      % bottom-right
        \draw[fill=blue, fill opacity=0.1] (1.1,1.9) circle (\r);    % top
    
      \node (p1) at (0, 0.75) {$P_2$};
      \node (p2) at (1.1, 2.65) {$P_1$};
      \node (p3) at (2.2, 0.75) {$P_3$};
    
       \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v1) at (0.9, 1.4) {$v_i$};
    \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v2) at (1.2, 2.0) {$v_j$};
      \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v3) at (2.1, -0.5) {$v_k$};
     \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] (v4) at (2.8, -0.2) {$v_\ell$};
    \end{tikzpicture}
    \caption{$(2,0,2)$}\label{subfig:d4-case4}
    \end{subfigure}
    \caption{The 4 distributions for $d = 4$ up to permutation.}\label{fig:d4-cases}
\end{figure}

==> figures/partition.tex <==



\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
    \node[ellipse, 
      fill=blue!40!white, fill opacity=0.4,
      minimum width=2cm, minimum height=0.8cm,
      inner sep=0pt,
      rotate=270, transform shape]   % rotate about its center
      (E) at (2,0) {};
      
\node[ellipse, draw=none, fill=blue!40!white, fill opacity=0.4,
      minimum width=2cm, minimum height=0.8cm,
      inner sep=0pt, rotate=342, transform shape]
      (E1) at (0.6180339887498949, 1.902113032590307) {};

\node[ellipse, draw=none, fill=blue!40!white, fill opacity=0.4,
      minimum width=2cm, minimum height=0.8cm,
      inner sep=0pt, rotate=54, transform shape]        % 414° ≡ 54°
      (E2) at (-1.6180339887498947, 1.1755705045849465) {};

\node[ellipse, draw=none, fill=blue!40!white, fill opacity=0.4,
      minimum width=2cm, minimum height=0.8cm,
      inner sep=0pt, rotate=126, transform shape]       % 486° ≡ 126°
      (E3) at (-1.618033988749895, -1.175570504584946) {};

\node[ellipse, draw=none, fill=blue!40!white, fill opacity=0.4,
      minimum width=2cm, minimum height=0.8cm,
      inner sep=0pt, rotate=198, transform shape]       % 558° ≡ 198°
      (E4) at (0.6180339887498945, -1.9021130325903073) {};

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E1) -- (E2);
\draw[dblarw={blue!80!white}{3pt}{1pt}] (E2) -- (E3);
\draw[dblarw={blue!80!white}{3pt}{1pt}] (E4) -- (E3);
\draw[dblarw={blue!80!white}{3pt}{1pt}] (E) -- (E4);
\draw[dblarw={blue!80!white}{3pt}{1pt}] (E1) -- (E4);

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E3) -- (E1);

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E) -- (E1);

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E4) -- (E2);

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E3) -- (E);

\draw[dblarw={blue!80!white}{3pt}{1pt}] (E2) -- (E);


% \draw[dblarw={blue!80!white}{3pt}{1pt}] (E2) -- (E3);

% \draw[dblarw={blue!80!white}{3pt}{1pt}] (E1.south) -- (E2.south);
      
%% Arrows
% \draw[dblarw={blue!80!white}{3pt}{1pt}] (2.0,1.0) -- (1.5690905050450485,1.5930960382153594);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.9999999999999998,-1.0) -- (-2.2058192410423683,0.36655351020999916);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.9999999999999998,-1.0) -- (-1.0302487364574222,-1.9845874989598937);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.9999999999999998,-1.0) -- (1.569090505045048,-1.59309603821536);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.5690905050450485,1.5930960382153594) -- (-2.2058192410423683,0.36655351020999916);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.5690905050450485,1.5930960382153594) -- (-1.0302487364574222,-1.9845874989598937);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (1.5690905050450485,1.5930960382153594) -- (1.569090505045048,-1.59309603821536);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (-1.0302487364574213,1.9845874989598937) -- (-1.0302487364574222,-1.9845874989598937);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (-1.0302487364574213,1.9845874989598937) -- (1.569090505045048,-1.59309603821536);
%   \draw[dblarw={blue!80!white}{3pt}{1pt}] (-2.2058192410423683,-0.3665535102099985) -- (1.569090505045048,-1.59309603821536);

  \end{tikzpicture}
  \caption{Almost-regular tournament on the parts.}\label{subfig:almost-regular}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}

  \draw[draw=none,fill=blue!40!white,minimum size=8mm,fill opacity=0.4,rotate around={270.0:(2.0, 0.0)}] (2.0,0.0) ellipse (1.0 and 0.4);
  \draw[draw=none,fill=blue!40!white,minimum size=8mm,fill opacity=0.4,rotate around={342.0:(0.6180339887498949, 1.902113032590307)}] (0.6180339887498949,1.902113032590307) ellipse (1.0 and 0.4);
  \draw[draw=none,fill=blue!40!white,minimum size=8mm,fill opacity=0.4,rotate around={414.0:(-1.6180339887498947, 1.1755705045849465)}] (-1.6180339887498947,1.1755705045849465) ellipse (1.0 and 0.4);
  \draw[draw=none,fill=blue!40!white,minimum size=8mm,fill opacity=0.4,rotate around={486.0:(-1.618033988749895, -1.175570504584946)}] (-1.618033988749895,-1.175570504584946) ellipse (1.0 and 0.4);
  \draw[draw=black,dashed,fill=orange!40!white,minimum size=8mm,fill opacity=0.4,rotate around={558.0:(0.6180339887498945, -1.9021130325903073)}] (0.6180339887498945,-1.9021130325903073) ellipse (1.0 and 0.4);
  \begin{pgfonlayer}{foreground}
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.975355533918323,0.31300241950863034) (v0) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.3350563966783205,1.9717345691154629) (v1) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.9207924050057552,-0.5572759970357658) (v7) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.6935823026008445,-1.0638510160343042) (v8) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.1191780274488543,1.657540510176355) (v11) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.0352786904842604,1.7111978357364745) (v12) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-0.2540100002616613,-1.9838041535814646) (v15) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.9715342764042905,-0.33623295044211693) (v16) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.470607507866102,-1.35547539918947) (v18) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.768399909753826,-0.934217190583999) (v19) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.917671408480719,0.5679228548804633) (v20) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.21583494686021135,1.9883197116444453) (v22) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.321041085471266,1.5016159464047054) (v24) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.5033775907329648,1.9356164395736764) (v25) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.8436674774131072,-0.7751710990027879) (v26) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.5479642171514385,-1.2664149329578889) (v27) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.4532442914338335,1.3740746083873958) (v29) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.274850304721876,-1.5410245619556295) (v30) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.3252732336461875,-1.9733720691935803) (v32) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-0.2224770266543114,1.987587475461409) (v34) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.933527837361342,0.51134147313588) (v38) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.042376816734942216,1.9995510009508168) (v39) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.3923124458725211,-1.4357806423923112) (v45) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.7655277714238644,0.9396338054428879) (v46) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.9666295272996197,-0.3638245488601264) (v48) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.2823821606879027,-1.5347625203755224) (v49) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.8343356899091665,0.7970022438647597) (v53) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.9163830114214533,-0.5722553219807063) (v54) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.8668564976742171,1.8023761573101187) (v56) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.373837289855518,-1.4534686446574778) (v57) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.9817950559897048,-1.7424346380952636) (v64) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.868992842925416,0.7119450492092574) (v65) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.13313222218059295,-1.995564033404405) (v68) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.176809875123991,-1.6171328077219436) (v75) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.8050406194959303,0.861294584895173) (v82) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-0.9747440971423369,-1.7463888298675558) (v83) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (1.347772854001129,1.4776699002204963) (v84) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.43161796150799675,-1.9528712029480289) (v86) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (0.7314572637586516,1.861443061523695) (v87) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.9572256000169437,0.4114218645603501) (v89) {};
  \node[draw,circle,fill=lime,inner sep=1pt,minimum size=1pt] at (-1.8966570262972953,0.6345802743523478) (v94) {};
  \end{pgfonlayer}
  \draw[ultra thin] (v0) -- (v11);
  \draw[ultra thin] (v0) -- (v16);
  \draw[ultra thin] (v0) -- (v20);
  \draw[ultra thin] (v0) -- (v26);
  \draw[ultra thin] (v0) -- (v49);
  \draw[ultra thin] (v0) -- (v54);
  \draw[ultra thin] (v0) -- (v57);
  \draw[ultra thin] (v0) -- (v65);
  \draw[ultra thin] (v0) -- (v82);
  \draw[ultra thin] (v0) -- (v84);
  \draw[ultra thin] (v1) -- (v11);
  \draw[ultra thin] (v1) -- (v22);
  \draw[ultra thin] (v1) -- (v25);
  \draw[ultra thin] (v1) -- (v26);
  \draw[ultra thin] (v1) -- (v34);
  \draw[ultra thin] (v1) -- (v39);
  \draw[ultra thin] (v1) -- (v56);
  \draw[ultra thin] (v1) -- (v65);
  \draw[ultra thin] (v1) -- (v84);
  \draw[ultra thin] (v1) -- (v87);
  \draw[ultra thin] (v7) -- (v8);
  \draw[ultra thin] (v7) -- (v18);
  \draw[ultra thin] (v7) -- (v19);
  \draw[ultra thin] (v7) -- (v26);
  \draw[ultra thin] (v7) -- (v27);
  \draw[ultra thin] (v7) -- (v30);
  \draw[ultra thin] (v7) -- (v38);
  \draw[ultra thin] (v7) -- (v39);
  \draw[ultra thin] (v7) -- (v45);
  \draw[ultra thin] (v7) -- (v48);
  \draw[ultra thin] (v7) -- (v83);
  \draw[ultra thin] (v7) -- (v86);
  \draw[ultra thin] (v7) -- (v89);
  \draw[ultra thin] (v7) -- (v94);
  \draw[ultra thin] (v8) -- (v18);
  \draw[ultra thin] (v8) -- (v19);
  \draw[ultra thin] (v8) -- (v22);
  \draw[ultra thin] (v8) -- (v27);
  \draw[ultra thin] (v8) -- (v30);
  \draw[ultra thin] (v8) -- (v38);
  \draw[ultra thin] (v8) -- (v45);
  \draw[ultra thin] (v8) -- (v48);
  \draw[ultra thin] (v8) -- (v57);
  \draw[ultra thin] (v8) -- (v75);
  \draw[ultra thin] (v8) -- (v83);
  \draw[ultra thin] (v8) -- (v94);
  \draw[ultra thin] (v11) -- (v20);
  \draw[ultra thin] (v11) -- (v22);
  \draw[ultra thin] (v11) -- (v25);
  \draw[ultra thin] (v11) -- (v34);
  \draw[ultra thin] (v11) -- (v39);
  \draw[ultra thin] (v11) -- (v53);
  \draw[ultra thin] (v11) -- (v56);
  \draw[ultra thin] (v11) -- (v82);
  \draw[ultra thin] (v11) -- (v84);
  \draw[ultra thin] (v11) -- (v87);
  \draw[ultra thin] (v12) -- (v20);
  \draw[ultra thin] (v12) -- (v22);
  \draw[ultra thin] (v12) -- (v24);
  \draw[ultra thin] (v12) -- (v29);
  \draw[ultra thin] (v12) -- (v34);
  \draw[ultra thin] (v12) -- (v39);
  \draw[ultra thin] (v12) -- (v46);
  \draw[ultra thin] (v12) -- (v65);
  \draw[ultra thin] (v12) -- (v87);
  \draw[ultra thin] (v15) -- (v19);
  \draw[ultra thin] (v15) -- (v30);
  \draw[ultra thin] (v15) -- (v32);
  \draw[ultra thin] (v15) -- (v68);
  \draw[ultra thin] (v15) -- (v75);
  \draw[ultra thin] (v15) -- (v83);
  \draw[ultra thin] (v15) -- (v86);
  \draw[ultra thin] (v16) -- (v20);
  \draw[ultra thin] (v16) -- (v26);
  \draw[ultra thin] (v16) -- (v32);
  \draw[ultra thin] (v16) -- (v54);
  \draw[ultra thin] (v16) -- (v57);
  \draw[ultra thin] (v16) -- (v64);
  \draw[ultra thin] (v16) -- (v65);
  \draw[ultra thin] (v18) -- (v19);
  \draw[ultra thin] (v18) -- (v20);
  \draw[ultra thin] (v18) -- (v27);
  \draw[ultra thin] (v18) -- (v30);
  \draw[ultra thin] (v18) -- (v32);
  \draw[ultra thin] (v18) -- (v39);
  \draw[ultra thin] (v18) -- (v45);
  \draw[ultra thin] (v18) -- (v46);
  \draw[ultra thin] (v18) -- (v48);
  \draw[ultra thin] (v18) -- (v49);
  \draw[ultra thin] (v18) -- (v75);
  \draw[ultra thin] (v18) -- (v83);
  \draw[ultra thin] (v19) -- (v26);
  \draw[ultra thin] (v19) -- (v27);
  \draw[ultra thin] (v19) -- (v29);
  \draw[ultra thin] (v19) -- (v30);
  \draw[ultra thin] (v19) -- (v45);
  \draw[ultra thin] (v19) -- (v48);
  \draw[ultra thin] (v19) -- (v57);
  \draw[ultra thin] (v19) -- (v75);
  \draw[ultra thin] (v19) -- (v83);
  \draw[ultra thin] (v20) -- (v54);
  \draw[ultra thin] (v20) -- (v65);
  \draw[ultra thin] (v20) -- (v82);
  \draw[ultra thin] (v20) -- (v84);
  \draw[ultra thin] (v22) -- (v24);
  \draw[ultra thin] (v22) -- (v25);
  \draw[ultra thin] (v22) -- (v29);
  \draw[ultra thin] (v22) -- (v34);
  \draw[ultra thin] (v22) -- (v39);
  \draw[ultra thin] (v22) -- (v49);
  \draw[ultra thin] (v22) -- (v56);
  \draw[ultra thin] (v22) -- (v84);
  \draw[ultra thin] (v22) -- (v87);
  \draw[ultra thin] (v24) -- (v29);
  \draw[ultra thin] (v24) -- (v34);
  \draw[ultra thin] (v24) -- (v38);
  \draw[ultra thin] (v24) -- (v39);
  \draw[ultra thin] (v24) -- (v46);
  \draw[ultra thin] (v24) -- (v53);
  \draw[ultra thin] (v24) -- (v84);
  \draw[ultra thin] (v24) -- (v94);
  \draw[ultra thin] (v25) -- (v34);
  \draw[ultra thin] (v25) -- (v39);
  \draw[ultra thin] (v25) -- (v46);
  \draw[ultra thin] (v25) -- (v56);
  \draw[ultra thin] (v25) -- (v64);
  \draw[ultra thin] (v25) -- (v65);
  \draw[ultra thin] (v25) -- (v84);
  \draw[ultra thin] (v25) -- (v87);
  \draw[ultra thin] (v26) -- (v49);
  \draw[ultra thin] (v26) -- (v54);
  \draw[ultra thin] (v26) -- (v57);
  \draw[ultra thin] (v26) -- (v64);
  \draw[ultra thin] (v26) -- (v82);
  \draw[ultra thin] (v27) -- (v30);
  \draw[ultra thin] (v27) -- (v45);
  \draw[ultra thin] (v27) -- (v48);
  \draw[ultra thin] (v27) -- (v64);
  \draw[ultra thin] (v27) -- (v75);
  \draw[ultra thin] (v27) -- (v83);
  \draw[ultra thin] (v27) -- (v86);
  \draw[ultra thin] (v29) -- (v30);
  \draw[ultra thin] (v29) -- (v38);
  \draw[ultra thin] (v29) -- (v46);
  \draw[ultra thin] (v29) -- (v48);
  \draw[ultra thin] (v29) -- (v49);
  \draw[ultra thin] (v29) -- (v53);
  \draw[ultra thin] (v29) -- (v89);
  \draw[ultra thin] (v29) -- (v94);
  \draw[ultra thin] (v30) -- (v32);
  \draw[ultra thin] (v30) -- (v45);
  \draw[ultra thin] (v30) -- (v48);
  \draw[ultra thin] (v30) -- (v68);
  \draw[ultra thin] (v30) -- (v75);
  \draw[ultra thin] (v30) -- (v83);
  \draw[ultra thin] (v30) -- (v86);
  \draw[ultra thin] (v32) -- (v49);
  \draw[ultra thin] (v32) -- (v54);
  \draw[ultra thin] (v32) -- (v64);
  \draw[ultra thin] (v32) -- (v68);
  \draw[ultra thin] (v32) -- (v83);
  \draw[ultra thin] (v32) -- (v86);
  \draw[ultra thin] (v34) -- (v39);
  \draw[ultra thin] (v34) -- (v84);
  \draw[ultra thin] (v34) -- (v87);
  \draw[ultra thin] (v38) -- (v46);
  \draw[ultra thin] (v38) -- (v48);
  \draw[ultra thin] (v38) -- (v53);
  \draw[ultra thin] (v38) -- (v56);
  \draw[ultra thin] (v38) -- (v86);
  \draw[ultra thin] (v38) -- (v89);
  \draw[ultra thin] (v38) -- (v94);
  \draw[ultra thin] (v39) -- (v56);
  \draw[ultra thin] (v39) -- (v87);
  \draw[ultra thin] (v45) -- (v49);
  \draw[ultra thin] (v45) -- (v53);
  \draw[ultra thin] (v45) -- (v68);
  \draw[ultra thin] (v45) -- (v75);
  \draw[ultra thin] (v45) -- (v83);
  \draw[ultra thin] (v45) -- (v87);
  \draw[ultra thin] (v46) -- (v48);
  \draw[ultra thin] (v46) -- (v53);
  \draw[ultra thin] (v46) -- (v89);
  \draw[ultra thin] (v46) -- (v94);
  \draw[ultra thin] (v48) -- (v53);
  \draw[ultra thin] (v48) -- (v75);
  \draw[ultra thin] (v48) -- (v83);
  \draw[ultra thin] (v48) -- (v89);
  \draw[ultra thin] (v48) -- (v94);
  \draw[ultra thin] (v49) -- (v54);
  \draw[ultra thin] (v49) -- (v57);
  \draw[ultra thin] (v49) -- (v64);
  \draw[ultra thin] (v49) -- (v82);
  \draw[ultra thin] (v49) -- (v86);
  \draw[ultra thin] (v53) -- (v89);
  \draw[ultra thin] (v53) -- (v94);
  \draw[ultra thin] (v54) -- (v56);
  \draw[ultra thin] (v54) -- (v57);
  \draw[ultra thin] (v54) -- (v65);
  \draw[ultra thin] (v54) -- (v68);
  \draw[ultra thin] (v56) -- (v65);
  \draw[ultra thin] (v56) -- (v82);
  \draw[ultra thin] (v56) -- (v84);
  \draw[ultra thin] (v56) -- (v87);
  \draw[ultra thin] (v57) -- (v64);
  \draw[ultra thin] (v57) -- (v68);
  \draw[ultra thin] (v57) -- (v86);
  \draw[ultra thin] (v64) -- (v68);
  \draw[ultra thin] (v64) -- (v86);
  \draw[ultra thin] (v65) -- (v82);
  \draw[ultra thin] (v65) -- (v84);
  \draw[ultra thin] (v68) -- (v86);
  \draw[ultra thin] (v75) -- (v83);
  \draw[ultra thin] (v75) -- (v86);
  \draw[ultra thin] (v82) -- (v84);
  \draw[ultra thin] (v83) -- (v86);
  \draw[ultra thin] (v84) -- (v87);
  \draw[ultra thin] (v84) -- (v94);
  \draw[ultra thin] (v87) -- (v94);
  \draw[ultra thin] (v89) -- (v94);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (1.917671408480719,0.5679228548804633) -- (1.2823821606879027,-1.5347625203755224);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (1.917671408480719,0.5679228548804633) -- (0.9817950559897048,-1.7424346380952636);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (1.917671408480719,0.5679228548804633) -- (0.13313222218059295,-1.995564033404405);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (0.5033775907329648,1.9356164395736764) -- (1.2823821606879027,-1.5347625203755224);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (0.5033775907329648,1.9356164395736764) -- (0.9817950559897048,-1.7424346380952636);
  \draw[dblarw={red!80!white}{1.5pt}{1pt}] (0.5033775907329648,1.9356164395736764) -- (0.13313222218059295,-1.995564033404405);
  \begin{pgfonlayer}{foreground}
  \node[draw, circle, fill=orange!80!white, inner sep=1pt] at (1.2823821606879027,-1.5347625203755224) {};
  \node[draw, circle, fill=orange!80!white, inner sep=1pt] at (0.9817950559897048,-1.7424346380952636) {};
  \node[draw, circle, fill=orange!80!white, inner sep=1pt] at (0.13313222218059295,-1.995564033404405) {};
  \node[draw, circle, fill=magenta, inner sep=1pt] at (1.917671408480719,0.5679228548804633) {};
  \node[draw, circle, fill=magenta, inner sep=1pt] at (0.5033775907329648,1.9356164395736764) {};

  \node[] (lPi) at (1.5, -2.2) {$P_i$};

  \node[text=orange] (lS) at (0.85, -2.0) {$S$};

% \node[text=purple] (A) at (1.9, 1.75) {$A(i, S)$};

\path[decorate, purple] (0.5033775907329648+0.1,1.9356164395736764+0.1) -- (1.917671408480719+0.1,0.5679228548804633+0.1) 
node[midway,sloped, above, text=magenta, yshift=5pt]{\large $A(S)$};
  \end{pgfonlayer}
\end{tikzpicture}
\caption{Oriented biclique $(S, A( S))$ for a subset $S \subset P_i$.}
\end{subfigure}

==> figures/rectifier_a.tex <==
\begin{tikzpicture}
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (0,0) (a0) { $i_1$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (1,0) (a1) { $i_2$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (2,0) (a2) { $i_3$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (3,0) (a3) { $i_4$};

  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (4,0) (a4) { $i_5$};

    \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (5,0) (a5) { $i_6$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (0,-2) (b0) { $o_1$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (1,-2) (b1) { $o_2$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (2,-2) (b2) { $o_3$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (3,-2) (b3) { $o_4$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (4,-2) (b4) { $o_5$};

    \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (5,-2) (b5) { $o_6$};
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a0) -- (b1);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a0) -- (b2);
  % \draw[gray,-latex] (a0) -- (b3);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a1) -- (b2);
  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a1) -- (b3);
  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a1) -- (b4);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a2) -- (b0);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a2) -- (b1);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a2) -- (b2);
  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a2) -- (b3);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a3) -- (b0);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a3) -- (b1);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a3) -- (b2);
  % \draw[gray, -latex] (a3) -- (b4);
  % \draw[gray, -latex] (a4) -- (b2);
  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a4) -- (b3);
  \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a1) -- (b1);
 \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a0) -- (b0);
 \draw[dblarw={\colA}{1.0pt}{0.3pt}] (a1) -- (b0);

  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a2) -- (b4);
  \draw[dblarw={\colB}{1.0pt}{0.3pt}] (a4) -- (b4);
   
  \draw[dblarw={\colC}{1.0pt}{0.3pt}] (a3) -- (b3);
  \draw[dblarw={\colC}{1.0pt}{0.3pt}] (a5) -- (b5);

    \draw[dblarw={\colC}{1.0pt}{0.3pt}] (a3) -- (b5);
  \draw[dblarw={\colC}{1.0pt}{0.3pt}] (a5) -- (b3);

    \draw[lipicsYellow, line width=4.5pt, -latex] (5.8, -1) -- (7.5, -1);
\end{tikzpicture}

==> figures/rectifier_b.tex <==
\begin{tikzpicture}
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (0,0) (a0) { $i_1$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (1,0) (a1) { $i_2$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (2,0) (a2) { $i_3$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (3,0) (a3) { $i_4$};
  \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (4,0) (a4) { $i_5$};
   \node[fill=\colTop,text=white,inner sep=2pt,minimum height=14pt] at (5,0) (a5) { $i_6$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (0,-2) (b0) { $o_1$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (1,-2) (b1) { $o_2$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (2,-2) (b2) { $o_3$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (3,-2) (b3) { $o_4$};
  \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (4,-2) (b4) { $o_5$};
 \node[fill=\colBottom,text=white,inner sep=2pt,minimum height=14pt] at (5,-2) (b5) { $o_6$};

    \node[circle, fill=\colA,text=black,inner sep=1pt ] at (1,-1) (s1) { $s_1$};


\draw[dblarw={gray}{0.6pt}{0.2pt}] (a0) -- (s1);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a1) -- (s1);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a2) -- (s1);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a3) -- (s1);

\draw[dblarw={gray}{0.6pt}{0.2pt}] (s1) -- (b0);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (s1) -- (b1);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (s1) -- (b2);


    \node[circle, fill=\colB,text=black,inner sep=1pt ] at (2.5,-1) (s2) { $s_2$};


        \node[circle, fill=\colC,text=black,inner sep=1pt ] at (4,-1) (s3) { $s_3$};

    
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a1) -- (s2);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a2) -- (s2);
% \draw[gray,-latex] (a3) -- (s2);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a4) -- (s2);

\draw[dblarw={gray}{0.6pt}{0.2pt}] (s2) -- (b3);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (s2) -- (b4);

\draw[dblarw={gray}{0.6pt}{0.2pt}] (a3) -- (s3);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (a5) -- (s3);

\draw[dblarw={gray}{0.6pt}{0.2pt}] (s3) -- (b3);
\draw[dblarw={gray}{0.6pt}{0.2pt}] (s3) -- (b5);

% \draw[gray,-latex] (a3) -- (b4);

% \draw[gray,-latex] (a4) -- (b2);


    

     %  \draw[gray,-latex] (a0) -- (b1);
 %  \draw[gray,-latex] (a0) -- (b2);
 %  \draw[gray,-latex] (a0) -- (b3);
 %  \draw[gray,-latex] (a1) -- (b2);
 %  \draw[gray,-latex] (a1) -- (b3);
    
 %  \draw[gray,-latex] (a0) -- (b1);
 %  \draw[gray,-latex] (a0) -- (b2);
 %  \draw[gray,-latex] (a0) -- (b3);
 %  \draw[gray,-latex] (a1) -- (b2);
 %  \draw[gray,-latex] (a1) -- (b3);
 %  \draw[gray,-latex] (a1) -- (b4);
 %  \draw[gray,-latex] (a2) -- (b0);
 %  \draw[gray,-latex] (a2) -- (b1);
 %  \draw[gray,-latex] (a2) -- (b2);
 %  \draw[gray,-latex] (a2) -- (b3);
 %  \draw[gray,-latex] (a3) -- (b0);
 %  \draw[gray,-latex] (a3) -- (b1);
 %  \draw[gray,-latex] (a3) -- (b2);
 %  \draw[gray,-latex] (a3) -- (b4);
 %  \draw[gray,-latex] (a4) -- (b2);
 %  \draw[gray,-latex] (a4) -- (b3);
 %  \draw[gray,-latex] (a1) -- (b1);
 % \draw[gray,-latex] (a0) -- (b0);
\end{tikzpicture}
